Words in Motion: Extracting Interpretable Control Vectors for Motion Transformers

Transformer-based models generate hidden states that are difficult to interpret. In this work, we analyze hidden states and modify them at inference, with a focus on motion forecasting. We use linear probing to analyze whether interpretable features are embedded in hidden states. Our experiments reveal high probing accuracy, indicating latent space regularities with functionally important directions. Building on this, we use the directions between hidden states with opposing features to fit control vectors. At inference, we add our control vectors to hidden states and evaluate their impact on predictions. Remarkably, such modifications preserve the feasibility of predictions. We further refine our control vectors using sparse autoencoders (SAEs). This leads to more linear changes in predictions when scaling control vectors. Our approach enables mechanistic interpretation as well as zero-shot generalization to unseen dataset characteristics with negligible computational overhead.

==> tikz/calibration_curve/av2_8s_plain_pca_appendix.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={SAE64},
x grid style={darkgray176},
xlabel={$\tau$},
xlabel style={font=\Large},
xmin=-14, xmax=14,
xtick style={color=black},
y grid style={darkgray176},
ylabel={relative speed change in \%},
ylabel style={font=\large},
ymin=-25, ymax=51,
ytick={-25, 0, 25, 50},
ytick style={color=black},
grid=both,
x grid style={dotted, darkgray176},
y grid style={dotted, darkgray176},
tick label style={font=\normalsize},
legend style={font=\large, at={(0,1)}, anchor=north west, legend columns=1},
legend entries={Calibration curve, Linear reference},
]


\addplot [ultra thick, myGreen]
table {%
-14	-2.536643
-12	-2.595081	
-10	-2.549337	
-8	-2.415168	
-6	-2.188860	
-4	-1.822484
-2	-1.129198
0	0.000000
2	6.510334	
4	9.329355	
6	13.395127	
8	19.012177	
10	27.010142	
12	37.720915	
14	51.089002	
};

\addplot [very thick, myBlueL0]
table {%
-14 -13.264917
-12 -9.952498
-10 -6.640078
-8  -3.327659
-6	-0.015239
-4	3.297180
-2	6.609599
0	9.922019
2	13.234438
4	16.546858
6   19.859277
8	23.171696
10	26.484116
12	29.796535
14	33.108955
};


\addplot [ultra thick, myGreen]
table {%
-14	-2.536643
-12	-2.595081	
-10	-2.549337	
-8	-2.415168	
-6	-2.188860	
-4	-1.822484
-2	-1.129198
0	0.000000
2	6.510334	
4	9.329355	
6	13.395127	
8	19.012177	
10	27.010142	
12	37.720915	
14	51.089002	
};


\end{axis}

\end{tikzpicture}


==> tikz/calibration_curve/convsae64.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={SAE64},
x grid style={darkgray176},
xlabel={$\tau$},
xlabel style={font=\Large},
xmin=-200, xmax=170,
xtick style={color=black},
y grid style={darkgray176},
ylabel={relative speed change in \%},
ylabel style={font=\large},
ymin=-51, ymax=51,
ytick={-50, -25, 0, 25, 50},
ytick style={color=black},
grid=both,
x grid style={dotted, darkgray176},
y grid style={dotted, darkgray176},
tick label style={font=\large},
legend style={font=\Large, at={(0,1)}, anchor=north west, legend columns=1},
legend entries={Calibration curve, Linear reference},
]

\addplot [ultra thick, myGreen]
table {%
-200 -51.009937286377
-190 -48.3979034423828
-180 -45.4072189331055
-170 -42.0366516113281
-160 -38.3318977355957
-150 -34.3839683532715
-140 -30.3927707672119
-130 -26.5842342376709
-120 -23.1907958984375
-110 -20.2424945831299
-100 -17.6708812713623
-90 -15.5270185470581
-80 -13.6696443557739
-70 -11.9491510391235
-60 -10.3304119110107
-50 -8.7088508605957
-40 -6.99558591842651
-30 -5.29262161254883
-20 -3.55648446083069
-10 -1.77875101566315
0 0
10 1.67385935783386
20 3.37052583694458
30 5.13393020629883
40 6.82866287231445
50 8.44748592376709
60 9.88975429534912
70 11.2435007095337
80 12.598105430603
90 14.3310689926147
100 16.3448467254639
110 18.7786064147949
120 21.5411262512207
130 24.8962650299072
140 28.8786697387695
150 34.1471366882324
160 41.0683059692383
170 49.6414184570312
};

\addplot [very thick, myBlueL0]
table {%
-200 -44.9579932313216
-190 -42.7364288816072
-180 -40.5148645318928
-170 -38.2933001821784
-160 -36.071735832464
-150 -33.8501714827495
-140 -31.6286071330351
-130 -29.4070427833207
-120 -27.1854784336063
-110 -24.9639140838919
-100 -22.7423497341775
-90 -20.520785384463
-80 -18.2992210347486
-70 -16.0776566850342
-60 -13.8560923353198
-50 -11.6345279856054
-40 -9.41296363589095
-30 -7.19139928617653
-20 -4.96983493646212
-10 -2.7482705867477
0 -0.526706237033282
10 1.69485811268114
20 3.91642246239555
30 6.13798681210997
40 8.35955116182439
50 10.5811155115388
60 12.8026798612532
70 15.0242442109676
80 17.2458085606821
90 19.4673729103965
100 21.6889372601109
110 23.9105016098253
120 26.1320659595397
130 28.3536303092542
140 30.5751946589686
150 32.796759008683
160 35.0183233583974
170 37.2398877081118
};


\addplot [ultra thick, myGreen]
table {%
-200 -51.009937286377
-190 -48.3979034423828
-180 -45.4072189331055
-170 -42.0366516113281
-160 -38.3318977355957
-150 -34.3839683532715
-140 -30.3927707672119
-130 -26.5842342376709
-120 -23.1907958984375
-110 -20.2424945831299
-100 -17.6708812713623
-90 -15.5270185470581
-80 -13.6696443557739
-70 -11.9491510391235
-60 -10.3304119110107
-50 -8.7088508605957
-40 -6.99558591842651
-30 -5.29262161254883
-20 -3.55648446083069
-10 -1.77875101566315
0 0
10 1.67385935783386
20 3.37052583694458
30 5.13393020629883
40 6.82866287231445
50 8.44748592376709
60 9.88975429534912
70 11.2435007095337
80 12.598105430603
90 14.3310689926147
100 16.3448467254639
110 18.7786064147949
120 21.5411262512207
130 24.8962650299072
140 28.8786697387695
150 34.1471366882324
160 41.0683059692383
170 49.6414184570312
};


\end{axis}

\end{tikzpicture}


==> tikz/calibration_curve/convsae64_appendix.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={SAE64},
x grid style={darkgray176},
xlabel={$\tau$},
xlabel style={font=\Large},
xmin=-200, xmax=170,
xtick style={color=black},
y grid style={darkgray176},
ylabel={relative speed change in \%},
ylabel style={font=\large},
ymin=-51, ymax=51,
ytick={-50, -25, 0, 25, 50},
ytick style={color=black},
grid=both,
x grid style={dotted, darkgray176},
y grid style={dotted, darkgray176},
tick label style={font=\normalsize},
legend style={font=\large, at={(0,1)}, anchor=north west, legend columns=1},
legend entries={Calibration curve, Linear reference},
]

\addplot [ultra thick, myGreen]
table {%
-200 -51.009937286377
-190 -48.3979034423828
-180 -45.4072189331055
-170 -42.0366516113281
-160 -38.3318977355957
-150 -34.3839683532715
-140 -30.3927707672119
-130 -26.5842342376709
-120 -23.1907958984375
-110 -20.2424945831299
-100 -17.6708812713623
-90 -15.5270185470581
-80 -13.6696443557739
-70 -11.9491510391235
-60 -10.3304119110107
-50 -8.7088508605957
-40 -6.99558591842651
-30 -5.29262161254883
-20 -3.55648446083069
-10 -1.77875101566315
0 0
10 1.67385935783386
20 3.37052583694458
30 5.13393020629883
40 6.82866287231445
50 8.44748592376709
60 9.88975429534912
70 11.2435007095337
80 12.598105430603
90 14.3310689926147
100 16.3448467254639
110 18.7786064147949
120 21.5411262512207
130 24.8962650299072
140 28.8786697387695
150 34.1471366882324
160 41.0683059692383
170 49.6414184570312
};

\addplot [very thick, myBlueL0]
table {%
-200 -44.9579932313216
-190 -42.7364288816072
-180 -40.5148645318928
-170 -38.2933001821784
-160 -36.071735832464
-150 -33.8501714827495
-140 -31.6286071330351
-130 -29.4070427833207
-120 -27.1854784336063
-110 -24.9639140838919
-100 -22.7423497341775
-90 -20.520785384463
-80 -18.2992210347486
-70 -16.0776566850342
-60 -13.8560923353198
-50 -11.6345279856054
-40 -9.41296363589095
-30 -7.19139928617653
-20 -4.96983493646212
-10 -2.7482705867477
0 -0.526706237033282
10 1.69485811268114
20 3.91642246239555
30 6.13798681210997
40 8.35955116182439
50 10.5811155115388
60 12.8026798612532
70 15.0242442109676
80 17.2458085606821
90 19.4673729103965
100 21.6889372601109
110 23.9105016098253
120 26.1320659595397
130 28.3536303092542
140 30.5751946589686
150 32.796759008683
160 35.0183233583974
170 37.2398877081118
};


\addplot [ultra thick, myGreen]
table {%
-200 -51.009937286377
-190 -48.3979034423828
-180 -45.4072189331055
-170 -42.0366516113281
-160 -38.3318977355957
-150 -34.3839683532715
-140 -30.3927707672119
-130 -26.5842342376709
-120 -23.1907958984375
-110 -20.2424945831299
-100 -17.6708812713623
-90 -15.5270185470581
-80 -13.6696443557739
-70 -11.9491510391235
-60 -10.3304119110107
-50 -8.7088508605957
-40 -6.99558591842651
-30 -5.29262161254883
-20 -3.55648446083069
-10 -1.77875101566315
0 0
10 1.67385935783386
20 3.37052583694458
30 5.13393020629883
40 6.82866287231445
50 8.44748592376709
60 9.88975429534912
70 11.2435007095337
80 12.598105430603
90 14.3310689926147
100 16.3448467254639
110 18.7786064147949
120 21.5411262512207
130 24.8962650299072
140 28.8786697387695
150 34.1471366882324
160 41.0683059692383
170 49.6414184570312
};


\end{axis}

\end{tikzpicture}


==> tikz/calibration_curve/convsae64jrelu_appendix.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={SAE64},
x grid style={darkgray176},
xlabel={$\tau$},
xlabel style={font=\Large},
xmin=-80, xmax=60,
xtick style={color=black},
y grid style={darkgray176},
ylabel={relative speed change in \%},
ylabel style={font=\large},
ymin=-51, ymax=51,
ytick={-50, -25, 0, 25, 50},
ytick style={color=black},
grid=both,
x grid style={dotted, darkgray176},
y grid style={dotted, darkgray176},
tick label style={font=\normalsize},
legend style={font=\large, at={(0,1)}, anchor=north west, legend columns=1},
legend entries={Calibration curve, Linear reference},
]

\addplot [ultra thick, myPurpleL1]
table {%
-80 -54.3036193847656
-70 -47.9862594604492
-60 -39.0498695373535
-50 -28.4867038726807
-40 -19.8064231872559
-30 -13.9987697601318
-20 -9.44232273101807
-10 -4.79902648925781
0 0
10 4.67749738693237
20 9.52274417877197
30 14.8482275009155
40 21.7884311676025
50 33.4233627319336
60 52.1374320983887
};

\addplot [very thick, myBlueL0]
table {%
-80 -51.5781536658605
-70 -44.9858012312935
-60 -38.3934487967264
-50 -31.8010963621594
-40 -25.2087439275923
-30 -18.6163914930253
-20 -12.0240390584582
-10 -5.4316866238912
0 1.16066581067585
10 7.75301824524289
20 14.3453706798099
30 20.937723114377
40 27.530075548944
50 34.1224279835111
60 40.7147804180781
};


\addplot [ultra thick, myPurpleL1]
table {%
-80 -54.3036193847656
-70 -47.9862594604492
-60 -39.0498695373535
-50 -28.4867038726807
-40 -19.8064231872559
-30 -13.9987697601318
-20 -9.44232273101807
-10 -4.79902648925781
0 0
10 4.67749738693237
20 9.52274417877197
30 14.8482275009155
40 21.7884311676025
50 33.4233627319336
60 52.1374320983887
};


\end{axis}

\end{tikzpicture}


==> tikz/calibration_curve/koopmanae_appendix.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={SAE64},
x grid style={darkgray176},
xlabel={$\tau$},
xlabel style={font=\Large},
xmin=-0.09, xmax=0.06,
xtick style={color=black},
y grid style={darkgray176},
ylabel={relative speed change in \%},
ylabel style={font=\large},
ymin=-51, ymax=51,
ytick={-50, -25, 0, 25, 50},
ytick style={color=black},
grid=both,
x grid style={dotted, darkgray176},
y grid style={dotted, darkgray176},
tick label style={font=\normalsize},
legend style={font=\large, at={(0,1)}, anchor=north west, legend columns=1},
legend entries={Calibration curve, Linear reference},
]

\addplot [ultra thick, myGreen]
table {%
-0.09 -51.995064
-0.08 -46.756493
-0.07 -39.873455
-0.06 -31.930998
-0.05 -24.806051
-0.04 -19.267838
-0.03 -14.774180
-0.02 -10.671847
-0.01 -6.842632
0.00 0.000000
0.01 4.752110
0.02 9.892542
0.03 16.172512
0.04 23.303658
0.05 33.155128
0.06 49.219471
0.07 69.736954
};

\addplot [very thick, myBlueL0]
table {%
-0.09 -54.572765
-0.08 -48.050333
-0.07 -41.527900
-0.06 -35.005468
-0.05 -28.483035
-0.04 -21.960603
-0.03 -15.438170
-0.02 -8.915737
-0.01 -2.393305
0.00 4.129128
0.01 10.651560
0.02 17.173993
0.03 23.696425
0.04 30.218858
0.05 36.741290
0.06 43.263723
0.07 49.786156
};


\addplot [ultra thick, myGreen]
table {%
-0.09 -51.995064
-0.08 -46.756493
-0.07 -39.873455
-0.06 -31.930998
-0.05 -24.806051
-0.04 -19.267838
-0.03 -14.774180
-0.02 -10.671847
-0.01 -6.842632
0.00 0.000000
0.01 4.752110
0.02 9.892542
0.03 16.172512
0.04 23.303658
0.05 33.155128
0.06 49.219471
0.07 69.736954
};


\end{axis}

\end{tikzpicture}


==> tikz/calibration_curve/pca.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={PCA},
x grid style={darkgray176},
xlabel={$\tau$},
xlabel style={font=\Large},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={relative speed change in \%},
ylabel style={font=\large, yshift=-1mm},
ymin=-51, ymax=51,
ytick={-50, -25, 0, 25, 50},
ytick style={color=black},
grid=both,
x grid style={dotted, darkgray176},
y grid style={dotted, darkgray176},
tick label style={font=\large},
legend style={font=\Large, at={(0,1)}, anchor=north west, legend columns=1},
legend entries={Calibration curve, Linear reference},
]

\addplot [ultra thick, myPurpleL1]
table {%
-50 -48.6273956298828
-40 -35.5667533874512
-30 -21.6760330200195
-20 -13.1704349517822
-10 -6.7293062210083
0 0
10 6.60260343551636
20 13.9433975219727
30 24.4411945343018
40 45.2114601135254
50 91.4710083007812
};

\addplot [very thick, myBlueL0]
table {%
-50 -50.805302251469
-40 -39.6278828794306
-30 -28.4504635073922
-20 -17.2730441353538
-10 -6.09562476331538
0 5.08179460872303
10 16.2592139807614
20 27.4366333527999
30 38.6140527248383
40 49.7914720968767
50 60.9688914689151
};


\addplot [ultra thick, myPurpleL1]
table {%
-50 -48.6273956298828
-40 -35.5667533874512
-30 -21.6760330200195
-20 -13.1704349517822
-10 -6.7293062210083
0 0
10 6.60260343551636
20 13.9433975219727
30 24.4411945343018
40 45.2114601135254
50 91.4710083007812
};

\end{axis}

\end{tikzpicture}


==> tikz/calibration_curve/sae128.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={SAE128},
x grid style={darkgray176},
xlabel={$\tau$},
xlabel style={font=\Large},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={relative speed change in \%},
ylabel style={font=\large, yshift=-1mm},
ymin=-51, ymax=51,
ytick={-50, -25, 0, 25, 50},
ytick style={color=black},
grid=both,
x grid style={dotted, darkgray176},
y grid style={dotted, darkgray176},
tick label style={font=\large},
legend style={font=\Large, at={(0,1)}, anchor=north west, legend columns=1},
legend entries={Calibration curve, Linear reference},
]


\addplot [ultra thick, myRedL2]
table {%
-50 -51.4844627380371
-40 -39.0389442443848
-30 -25.3610420227051
-20 -15.6579036712646
-10 -8.12517070770264
0 0
10 7.41167879104614
20 16.6831703186035
30 27.1776905059814
40 47.4926834106445
50 76.7271041870117
};

\addplot [very thick, myBlueL0]
table {%
-50 -52.4259060296146
-40 -41.2893647540699
-30 -30.1528234785253
-20 -19.0162822029807
-10 -7.87974092743614
0 3.25680034810846
10 14.3933416236531
20 25.5298828991977
30 36.6664241747423
40 47.8029654502869
50 58.9395067258315
};

\addplot [ultra thick, myRedL2]
table {%
-50 -51.4844627380371
-40 -39.0389442443848
-30 -25.3610420227051
-20 -15.6579036712646
-10 -8.12517070770264
0 0
10 7.41167879104614
20 16.6831703186035
30 27.1776905059814
40 47.4926834106445
50 76.7271041870117
};


\end{axis}

\end{tikzpicture}


==> tikz/calibration_curve/sae128jrelu.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={SAE64},
x grid style={darkgray176},
xlabel={$\tau$},
xlabel style={font=\Large},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={relative speed change in \%},
ylabel style={font=\large},
ymin=-51, ymax=51,
ytick={-50, -25, 0, 25, 50},
ytick style={color=black},
grid=both,
x grid style={dotted, darkgray176},
y grid style={dotted, darkgray176},
tick label style={font=\large},
legend style={font=\Large, at={(0,1)}, anchor=north west, legend columns=1},
legend entries={Calibration curve, Linear reference},
]

\addplot [ultra thick, myGreen]
table {%
-50 -51.9975395202637
-40 -39.1053123474121
-30 -24.9402713775635
-20 -15.3772640228271
-10 -7.93980407714844
0 0
10 7.3825511932373
20 16.3945751190186
30 26.6675205230713
40 45.4973030090332
50 72.1819
};

\addplot [very thick, myBlueL0]
table {%
-50 -48.5442849245939
-40 -38.721515863592
-30 -28.8987468025901
-20 -19.0759777415883
-10 -9.25320868058639
0 0.569560380415482
10 10.3923294414174
20 20.2150985024192
30 30.0378675634211
40 39.860636624423
50 49.683405685
};


\addplot [ultra thick, myGreen]
table {%
-50 -51.9975395202637
-40 -39.1053123474121
-30 -24.9402713775635
-20 -15.3772640228271
-10 -7.93980407714844
0 0
10 7.3825511932373
20 16.3945751190186
30 26.6675205230713
40 45.4973030090332
50 72.1819
};


\end{axis}

\end{tikzpicture}


==> tikz/spearman/av2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Spearman Correlation}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=1,
point meta min=-0.258429088079106,
tick align=outside,
tick pos=left,
title={Combined Heatmap of Spearman Correlation (Color) and Distances (Annotations)},
x grid style={darkgray176},
xmin=0, xmax=14,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  \texttt{low},
  \texttt{moderate},
  \texttt{high},
  \texttt{backwards},
  \texttt{decelerating},
  \texttt{constant},
  \texttt{accelerating},
  \texttt{stationary},
  \texttt{straight},
  \texttt{right},
  \texttt{left},
  \texttt{vehicle},
  \texttt{pedestrian},
  \texttt{cyclist}
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=14,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5},
yticklabels={
  \texttt{low},
  \texttt{moderate},
  \texttt{high},
  \texttt{backwards},
  \texttt{decelerating},
  \texttt{constant},
  \texttt{accelerating},
  \texttt{stationary},
  \texttt{straight},
  \texttt{right},
  \texttt{left},
  \texttt{vehicle},
  \texttt{pedestrian},
  \texttt{cyclist}
},
grid=both,
x grid style={dotted, darkgray176},
y grid style={dotted, darkgray176},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=14, ymin=14, ymax=0] {tikz/spearman/av2-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:1.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.628$};
\draw (axis cs:2.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.815$};
\draw (axis cs:3.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.318$};
\draw (axis cs:4.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.193$};
\draw (axis cs:5.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.484$};
\draw (axis cs:6.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.125$};
\draw (axis cs:7.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.302$};
\draw (axis cs:8.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.455$};
\draw (axis cs:9.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.413$};
\draw (axis cs:10.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.430$};
\draw (axis cs:11.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.122$};
\draw (axis cs:12.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.455$};
\draw (axis cs:13.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.312$};
\draw (axis cs:1.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:2.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.403$};
\draw (axis cs:3.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.890$};
\draw (axis cs:4.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.790$};
\draw (axis cs:5.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.169$};
\draw (axis cs:6.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.523$};
\draw (axis cs:7.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.879$};
\draw (axis cs:8.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.200$};
\draw (axis cs:9.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.269$};
\draw (axis cs:10.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.248$};
\draw (axis cs:11.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.539$};
\draw (axis cs:12.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.806$};
\draw (axis cs:13.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.587$};
\draw (axis cs:2.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:3.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$1.000$};
\draw (axis cs:4.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.925$};
\draw (axis cs:5.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.436$};
\draw (axis cs:6.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.706$};
\draw (axis cs:7.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.995$};
\draw (axis cs:8.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.488$};
\draw (axis cs:9.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.564$};
\draw (axis cs:10.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.545$};
\draw (axis cs:11.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.711$};
\draw (axis cs:12.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.956$};
\draw (axis cs:13.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.764$};
\draw (axis cs:3.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:4.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.137$};
\draw (axis cs:5.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.752$};
\draw (axis cs:6.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.380$};
\draw (axis cs:7.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.026$};
\draw (axis cs:8.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.739$};
\draw (axis cs:9.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.709$};
\draw (axis cs:10.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.724$};
\draw (axis cs:11.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.359$};
\draw (axis cs:12.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.610$};
\draw (axis cs:13.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.520$};
\draw (axis cs:4.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:5.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.647$};
\draw (axis cs:6.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.274$};
\draw (axis cs:7.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.122$};
\draw (axis cs:8.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.627$};
\draw (axis cs:9.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.593$};
\draw (axis cs:10.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.609$};
\draw (axis cs:11.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.252$};
\draw (axis cs:12.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.526$};
\draw (axis cs:13.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.428$};
\draw (axis cs:5.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:6.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.386$};
\draw (axis cs:7.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.741$};
\draw (axis cs:8.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.097$};
\draw (axis cs:9.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.156$};
\draw (axis cs:10.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.139$};
\draw (axis cs:11.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.402$};
\draw (axis cs:12.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.654$};
\draw (axis cs:13.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.444$};
\draw (axis cs:6.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:7.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.368$};
\draw (axis cs:8.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.364$};
\draw (axis cs:9.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.337$};
\draw (axis cs:10.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.349$};
\draw (axis cs:11.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.039$};
\draw (axis cs:12.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.507$};
\draw (axis cs:13.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.306$};
\draw (axis cs:7.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:8.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.727$};
\draw (axis cs:9.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.697$};
\draw (axis cs:10.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.711$};
\draw (axis cs:11.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.346$};
\draw (axis cs:12.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.602$};
\draw (axis cs:13.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.511$};
\draw (axis cs:8.5,8.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:9.5,8.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.127$};
\draw (axis cs:10.5,8.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.113$};
\draw (axis cs:11.5,8.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.382$};
\draw (axis cs:12.5,8.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.648$};
\draw (axis cs:13.5,8.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.449$};
\draw (axis cs:9.5,9.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:10.5,9.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.056$};
\draw (axis cs:11.5,9.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.359$};
\draw (axis cs:12.5,9.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.580$};
\draw (axis cs:13.5,9.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.386$};
\draw (axis cs:10.5,10.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:11.5,10.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.371$};
\draw (axis cs:12.5,10.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.598$};
\draw (axis cs:13.5,10.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.396$};
\draw (axis cs:11.5,11.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:12.5,11.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.521$};
\draw (axis cs:13.5,11.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.324$};
\draw (axis cs:12.5,12.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:13.5,12.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.361$};
\draw (axis cs:13.5,13.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};

\draw[black, thick] (axis cs:4,0) -- (axis cs:4,14);
\draw[black, thick] (axis cs:7,0) -- (axis cs:7,14);
\draw[black, thick] (axis cs:11,0) -- (axis cs:11,14);

\draw[black, thick] (axis cs:0,4) -- (axis cs:14,4);
\draw[black, thick] (axis cs:0,7) -- (axis cs:14,7);
\draw[black, thick] (axis cs:0,11) -- (axis cs:14,11);

\end{axis}

\end{tikzpicture}


==> tikz/spearman/waymo.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Spearman Correlation}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=1,
point meta min=-0.382336110602454,
tick align=outside,
tick pos=left,
title={Combined Heatmap of Spearman Correlation (Color) and Distances (Annotations)},
x grid style={darkgray176},
xmin=0, xmax=14,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  \texttt{low},
  \texttt{moderate},
  \texttt{high},
  \texttt{backwards},
  \texttt{decelerating},
  \texttt{constant},
  \texttt{accelerating},
  \texttt{stationary},
  \texttt{straight},
  \texttt{right},
  \texttt{left},
  \texttt{vehicle},
  \texttt{pedestrian},
  \texttt{cyclist}
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=14,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5},
yticklabels={
  \texttt{low},
  \texttt{moderate},
  \texttt{high},
  \texttt{backwards},
  \texttt{decelerating},
  \texttt{constant},
  \texttt{accelerating},
  \texttt{stationary},
  \texttt{straight},
  \texttt{right},
  \texttt{left},
  \texttt{vehicle},
  \texttt{pedestrian},
  \texttt{cyclist}
},
grid=both,
x grid style={dotted, darkgray176},
y grid style={dotted, darkgray176},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=14, ymin=14, ymax=0] {tikz/spearman/waymo-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:1.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.547$};
\draw (axis cs:2.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.591$};
\draw (axis cs:3.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.481$};
\draw (axis cs:4.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.178$};
\draw (axis cs:5.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.221$};
\draw (axis cs:6.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.209$};
\draw (axis cs:7.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.495$};
\draw (axis cs:8.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.422$};
\draw (axis cs:9.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.340$};
\draw (axis cs:10.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.374$};
\draw (axis cs:11.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.179$};
\draw (axis cs:12.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.379$};
\draw (axis cs:13.5,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.466$};
\draw (axis cs:1.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:2.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.229$};
\draw (axis cs:3.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.992$};
\draw (axis cs:4.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.638$};
\draw (axis cs:5.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.353$};
\draw (axis cs:6.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.400$};
\draw (axis cs:7.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$1.000$};
\draw (axis cs:8.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.143$};
\draw (axis cs:9.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.287$};
\draw (axis cs:10.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.239$};
\draw (axis cs:11.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.380$};
\draw (axis cs:12.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.621$};
\draw (axis cs:13.5,1.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.348$};
\draw (axis cs:2.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:3.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.991$};
\draw (axis cs:4.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.672$};
\draw (axis cs:5.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.387$};
\draw (axis cs:6.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.467$};
\draw (axis cs:7.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.992$};
\draw (axis cs:8.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.265$};
\draw (axis cs:9.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.383$};
\draw (axis cs:10.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.353$};
\draw (axis cs:11.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.427$};
\draw (axis cs:12.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.622$};
\draw (axis cs:13.5,2.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.449$};
\draw (axis cs:3.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:4.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.407$};
\draw (axis cs:5.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.659$};
\draw (axis cs:6.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.651$};
\draw (axis cs:7.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.199$};
\draw (axis cs:8.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.875$};
\draw (axis cs:9.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.796$};
\draw (axis cs:10.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.835$};
\draw (axis cs:11.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.621$};
\draw (axis cs:12.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.689$};
\draw (axis cs:13.5,3.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.889$};
\draw (axis cs:4.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:5.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.350$};
\draw (axis cs:6.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.277$};
\draw (axis cs:7.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.487$};
\draw (axis cs:8.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.508$};
\draw (axis cs:9.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.415$};
\draw (axis cs:10.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.459$};
\draw (axis cs:11.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.294$};
\draw (axis cs:12.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.413$};
\draw (axis cs:13.5,4.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.510$};
\draw (axis cs:5.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:6.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.204$};
\draw (axis cs:7.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.652$};
\draw (axis cs:8.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.250$};
\draw (axis cs:9.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.241$};
\draw (axis cs:10.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.248$};
\draw (axis cs:11.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.074$};
\draw (axis cs:12.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.423$};
\draw (axis cs:13.5,5.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.389$};
\draw (axis cs:6.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:7.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.690$};
\draw (axis cs:8.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.264$};
\draw (axis cs:9.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.174$};
\draw (axis cs:10.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.208$};
\draw (axis cs:11.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.155$};
\draw (axis cs:12.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.373$};
\draw (axis cs:13.5,6.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.302$};
\draw (axis cs:7.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:8.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.892$};
\draw (axis cs:9.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.827$};
\draw (axis cs:10.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.859$};
\draw (axis cs:11.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.628$};
\draw (axis cs:12.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.729$};
\draw (axis cs:13.5,7.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.939$};
\draw (axis cs:8.5,8.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:9.5,8.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.156$};
\draw (axis cs:10.5,8.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.121$};
\draw (axis cs:11.5,8.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.266$};
\draw (axis cs:12.5,8.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.499$};
\draw (axis cs:13.5,8.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.266$};
\draw (axis cs:9.5,9.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:10.5,9.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.115$};
\draw (axis cs:11.5,9.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.237$};
\draw (axis cs:12.5,9.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.386$};
\draw (axis cs:13.5,9.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.200$};
\draw (axis cs:10.5,10.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:11.5,10.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.254$};
\draw (axis cs:12.5,10.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.422$};
\draw (axis cs:13.5,10.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.197$};
\draw (axis cs:11.5,11.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:12.5,11.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.428$};
\draw (axis cs:13.5,11.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.386$};
\draw (axis cs:12.5,12.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};
\draw (axis cs:13.5,12.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.423$};
\draw (axis cs:13.5,13.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{$0.000$};

\draw[black, thick] (axis cs:4,0) -- (axis cs:4,14);
\draw[black, thick] (axis cs:7,0) -- (axis cs:7,14);
\draw[black, thick] (axis cs:11,0) -- (axis cs:11,14);

\draw[black, thick] (axis cs:0,4) -- (axis cs:14,4);
\draw[black, thick] (axis cs:0,7) -- (axis cs:14,7);
\draw[black, thick] (axis cs:0,11) -- (axis cs:14,11);

\end{axis}

\end{tikzpicture}


==> tikz/transformer/arch.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1140bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31578947)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.112,0.0066){\includegraphics[width=0.7825\unitlength,page=1]{tikz/transformer/arch_back.pdf}}%

    % Tokens
    \put(0.1475,0.1912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion MLP\end{tabular}}}}%
    \put(0.159,0.136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Map MLP\end{tabular}}}}%
    \put(0.1335,0.0808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Traffic light MLP\end{tabular}}}}%

    % Tokens
    \put(0.3000,0.1912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_i$\end{tabular}}}}%
    \put(0.3015,0.136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_j$\end{tabular}}}}%
    \put(0.3035,0.0808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_k$\end{tabular}}}}%

    % Encoders
    \put(0.375,0.1912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion encoder\end{tabular}}}}%
    \put(0.385,0.136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Map encoder\end{tabular}}}}%
    \put(0.375,0.0808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Traffic light enc.\end{tabular}}}}%

    % Motion decoder
    \put(0.5850,0.1475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion\end{tabular}}}}%
    \put(0.5835,0.1275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}decoder\end{tabular}}}}%

    % Queries
    \put(0.545,0.021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_0$\end{tabular}}}}%
    \put(0.583,0.021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_1$\end{tabular}}}}%
    \put(0.618,0.021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_2$\end{tabular}}}}%
    \put(0.655,0.021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_3$\end{tabular}}}}%

    % Waypoints
    \put(0.8595,0.1885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_0$\end{tabular}}}}%
    \put(0.8595,0.1525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_1$\end{tabular}}}}%
    \put(0.8595,0.1165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_2$\end{tabular}}}}%
    \put(0.8595,0.0805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_3$\end{tabular}}}}%

    % De-tokenizer
    \put(0.76125,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%

  \end{picture}%
\endgroup%


==> tikz/words_in_motion/class.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{40mm}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7529487)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.015,0.35){\includegraphics[width=\unitlength,page=1]{tikz/words_in_motion/class_back.pdf}}%

    \put(0.08,0.3){
      \begin{tikzpicture}
        \node[draw, rounded corners=5pt, minimum width=3cm, minimum height=1cm] (box) at (0,0) {
          \begin{minipage}{3cm}
              \centering
              A \textcolor{blue}{\texttt{vehicle}} is \\
              moving \textcolor{blue}{\texttt{right}} at a \\  \textcolor{blue}{\texttt{moderate}} speed \\
              while \textcolor{blue}{\texttt{decelerating}}.
          \end{minipage}
        };
      \end{tikzpicture}
    }%

  \end{picture}%
\endgroup%


==> tikz/words_in_motion/sae.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1119.91140747bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(0.90,0.58612242)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.037,0.06){\includegraphics[width=1.0\unitlength,page=1]{tikz/words_in_motion/sae_back2.pdf}}%
    
    % Control vectors
    \put(0.8795,0.53){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Control\end{tabular}}}}%
    \put(0.8805,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vectors\end{tabular}}}}%

    % Motion tokens
    \put(-0.0336,0.214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion\end{tabular}}}}%
    \put(-0.0291,0.184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tokens\end{tabular}}}}%

    % Motion encoder
    \put(0.1336,0.204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion encoder\end{tabular}}}}%

    % Motion dencoder
    \put(0.5336,0.504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion decoder\end{tabular}}}}%

    % Sparse autoencoder
    \put(0.515,0.022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sparse autoencoder\end{tabular}}}}%

    % Encoder and decoder
    \put(0.416,0.1679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Enc.\end{tabular}}}}%
    \put(0.777,0.1679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dec.\end{tabular}}}}%

    % PCA
    \put(0.600,0.190){\color[HTML]{5eb8e7}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\rotatebox{90}{\begin{tabular}[t]{l}PCA\end{tabular}}}}}%

    % Module m
    \put(0.118,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Module $m$\end{tabular}}}}%

    % Motion tokens (M_0, M_1)
    \put(-0.0165,0.4190){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{M}_0$\end{tabular}}}}%
    \put(-0.0165,0.3325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{M}_1$\end{tabular}}}}%
    \put(-0.0053,0.2825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize \begin{tabular}[t]{l}\textbf{...}\end{tabular}}}}%

    % Probe m
    \put(0.175,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Probe $m$\end{tabular}}}}%

    % Times m
    \put(0.36,0.51){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\times m$\end{tabular}}}}%

    % Control vectors (V_0, V_1)
    \put(0.9050,0.4190){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{V}_0$\end{tabular}}}}%
    \put(0.9050,0.3325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{V}_1$\end{tabular}}}}%
    \put(0.9115,0.2825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize \begin{tabular}[t]{l}\textbf{...}\end{tabular}}}}%

    % V'_0, V'_1 from Sparse Autoencoder
    \put(0.6725,0.2275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{V}^{\prime}_0$\end{tabular}}}}%
    \put(0.6725,0.1410){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{V}^{\prime}_1$\end{tabular}}}}%
    \put(0.6790,0.0910){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize \begin{tabular}[t]{l}\textbf{...}\end{tabular}}}}%

    % S_0, S_1 from Sparse Autoencoder
    \put(0.5305,0.2275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S}_0$\end{tabular}}}}%
    \put(0.5305,0.1410){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S}_1$\end{tabular}}}}%
    \put(0.5370,0.0910){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize \begin{tabular}[t]{l}\textbf{...}\end{tabular}}}}%

    % Add plus sign & Multiplication with tau (times tau)
    \put(0.746,0.4075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times \tau$\end{tabular}}}}% 
    \put(0.6054,0.4075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%

    % H_0^{[m]}, H_1^{[m]}
    \put(0.3055,0.4190){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{H}_0^{}$\end{tabular}}}}%
    \put(0.3055,0.3325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{H}_1^{}$\end{tabular}}}}%
    \put(0.3125,0.2825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize \begin{tabular}[t]{l}\textbf{...}\end{tabular}}}}%

  \end{picture}%
\endgroup%

